When Can You Trust Neural Critics? Auditing Mutual Information Estimates of Higher-Order Epistasis in Protein Language Models

Mutual information (MI) estimation is used to probe what neural representations encode, including in protein language models, but variational MI estimators have variance that scales at least exponentially in the true MI. We audit a prior neural-MI study of order-resolved epistasis in ESM-2 on the four-site GB1 landscape. Run-to-run differences show no systematic bias and a magnitude comparable to ordinary cross-seed retraining variability, and the evaluation-pairing scheme shifts scores substantially. At the original dimensionality, two of three alternative estimator families stabilize the estimate across seeds and one does not. In a synthetic calibration at the representation dimensionalities of two other protein language models (a Gaussian channel with known MI; no model representations), all three families recover materially less signal than required, despite correct signal ordering and stable seeds. A control critic given the true signal direction, which also reduces its input to one dimension, recovers 93.3% and 98.7% of the analytic MI at gain 1.5 (at 5,120 and 4,096 dimensions), so the signal is recoverable with privileged information, but the control does not identify why blind estimation fails. We package the checks into a reusable diagnostic protocol and conclude that even a stabilized estimator is not currently sufficient for order-resolved dependence claims made under blind search at this dimensionality and sample size.

==> figures/depth_curves_by_order_caption.tex <==
\caption{Cross-estimator comparison by interaction order on ESM-2.
For each (layer, order) cell and each estimator, critic seeds are
averaged within each positional subset first, then subsets are
averaged within the order; the resulting mean trajectories for
DV/MINE, Bounded-DV, and SMILE are plotted directly against each other
within each order panel. No threshold filtering is applied and no
uncertainty bands are shown -- this figure displays mean score
trajectories only, to make cross-estimator agreement or divergence
easy to read at a glance; neither subset-to-subset nor critic-seed
variability is depicted here (see Figure~\ref{fig:depth-curves} and
Section~\ref{sec:exp1} respectively). SMILE generally reports higher
estimates in these runs. Because the estimator procedures differ and
ground-truth MI is unavailable for these biological data, higher
scores do not establish greater estimation accuracy.}
\label{fig:depth-curves-by-order}


==> figures/depth_curves_caption.tex <==
\caption{Order-resolved dependence by layer on ESM-2, for DV/MINE,
Bounded-DV, and SMILE. For each (layer, order) cell, critic seeds are
averaged within each subset first, then the mean and standard
deviation are taken across subsets; shading shows $\pm1$ sample SD
across subsets after this seed-averaging step and is descriptive, not
a confidence interval. Order 4 has only one positional
subset, so no band can be computed and none is drawn -- this reflects
the absence of subset-level spread to measure, not that order 4's
estimate is more certain than the others. The bands shown describe
subset-to-subset heterogeneity only; they do not display critic-seed
variability, which is characterized separately in
Section~\ref{sec:exp1}. These curves summarize all scores without
threshold filtering and show raw score trajectories by layer, not the
fraction of subsets meeting the eligibility threshold used elsewhere
(Figure~\ref{fig:framework}). Lower-order mean scores
generally sit above higher-order scores across depth, though orders 3
and 4 sometimes cross; the pattern is not a strict separation holding
at every individual layer.}
\label{fig:depth-curves}


==> figures/fig_margin_gate_caption.tex <==
\caption{Strong-signal-margin gate: every replicate/gain comparison for both
models, across DV/MINE, Bounded-DV, SMILE, and the privileged Oracle diagnostic. Each point
represents a replicate-level estimate, averaged across critic seeds, minus that replicate's
corresponding null estimate. The run passes this margin gate only if all six comparisons meet
the 0.05 requirement -- a single point below the dashed line fails the gate for that estimator
even if the other five pass. Oracle receives a privileged 1-D projection onto the known true
signal direction, not the full-dimensional blind input the other three estimators receive -- it
is a privileged diagnostic, not a fourth blind attempt. Margins were recomputed from saved
per-replicate summaries; each run's overall margin-gate outcome agrees with its manifest. Shaded
vertical bands group each estimator's six points -- point shape and color encode gain and
pass/fail only, not estimator identity, so the band is what shows which estimator a point
belongs to.}
\label{fig:margin-gate}
